Undecidable quantum storage: no algorithm can tell from the noise rate whether a fixed circuit remembers

Below a threshold noise rate, error correction lets larger quantum memories store a qubit for longer, without limit. Can the noise rate alone tell us whether a given noisy circuit does this? We construct fixed local circuits for which no algorithm can, already in one dimension under single-qubit noise. Each circuit is translation-invariant and time-periodic, with depolarizing noise on every wire after every layer, including all classical control. A computable list of disjoint rate intervals is indexed by the inputs $n$ of a universal Turing machine; local noise statistics select the input that the circuit simulates, and halting triggers erasure. If the machine runs forever on $n$, a qubit is stored throughout the $n$-th interval at entanglement fidelity at least $15/16$ for a time that grows without bound with size: linearly on rings, exponentially in six dimensions. The encoding and decoding maps are noiseless and global; they depend on $n$, the system size and, for decoding, the time, but not on the rate. If it halts, the fidelity of every encoding falls below $1/2+\eta$, for any fixed $\eta>0$, after a time independent of size and rate. The labels of the intervals with unbounded storage form a $\Pi^0_1$-complete set, and intervals of both kinds accumulate at zero, so these circuits have no noise threshold. Without rate selection, the ring construction is a translation-invariant, time-periodic memory: from an initialized classical hierarchy it stores a qubit for a time linear in the ring length at every sufficiently small rate, addressing the memory part of a one-dimensional question raised by D\"unnweber, Styliaris and Trivedi. These are existence results: registers and interaction ranges are very large and the rates astronomically small.

==> figures/chart-fibres.tex <==
\begin{tikzpicture}[x=1mm,y=1mm,font=\footnotesize,
  fibre/.style={draw=rxaccent,fill=rxaccent!9,rounded corners=.6mm,minimum width=15mm,minimum height=7mm},
  edge/.style={black!55,line width=.5pt}]
\filldraw[fill=black!5,draw=black!65] (-4,-4)--(51,-4)--(67,13)--(12,13)--cycle;
\foreach \x in {7,24,41} {
  \foreach \y in {8,0} {
    \coordinate (base) at ({\x+.85*\y},\y);
    \draw[edge] (base)--++(0,19);
    \fill[black!65] (base) circle (1pt);
    \node[fibre] at ($(base)+(0,22.5)$) {};
  }
}
\node[anchor=east] at (-3,22.5) {Fibre};
\draw[edge,-{Stealth[length=1.5mm]}] (-2.6,22.5)--(-0.7,22.5);
\node[anchor=north] at (24,-5) {Two-dimensional chart patch};
\node[anchor=north west,inner sep=1pt] at (47.8,8) {$u$};
\node[anchor=west] at (61,30.5) {$\{u\}\times(\Z/L\Z)^4$};
\draw[edge,-{Stealth[length=1.5mm]}] (60,30.5)--(56,30.5);
\end{tikzpicture}

==> figures/one-round.tex <==
\begin{tikzpicture}[x=1mm,y=1mm,font=\footnotesize,
box/.style={draw=black!65,fill=black!6,rounded corners=.8mm,align=center,minimum height=10mm},
arr/.style={-{Stealth[length=2mm]},line width=.55pt}]
\node[box,text width=28mm] (rate) at (15,20) {Noise samples\\from sampling\\registers};
\node[box,text width=32mm] (input) at (56,20) {Tests check the\\rate scale for $n$};
\node[box,text width=38mm] (run) at (103,20) {Check the finite static\\chart for $U(n)$};
\node[box,text width=33mm] (defect) at (48,0) {Failed rate test,\\local chart defect\\or counter expiry};
\node[box,text width=25mm,draw=black!65,fill=black!6] (erase) at (48,-19) {Erase\\quantum data};
\node[box,text width=42mm,draw=rxaccent,fill=rxaccent!12] (store) at (110,0) {Local correction protects\\the qubit through the\\guaranteed horizon};
\draw[arr] (rate)--(input);
\draw[arr] (input)--(run);
\draw[arr] (run.south west)--(defect.north east);
\draw[arr] (input.south)--(defect.north);
\draw[arr,draw=rxaccent] (run.south)--(store.north);
\draw[arr] (defect.south)--(erase.north);
\end{tikzpicture}


==> figures/rate-axis.tex <==
\begin{tikzpicture}[x=1mm,y=1mm,font=\footnotesize,bar/.style={draw=black!75,fill=black!12,line width=.4pt},store/.style={draw=rxaccent,fill=rxaccent!35,line width=.65pt}]
\draw[-{Stealth[length=2mm]},black!75] (7,0)--(145,0);
\node[anchor=east] at (7,0) {$\eps\to0$};
\node[anchor=north east] at (145,-1) {increasing $\log\eps$};
\foreach \x/\lab/\state/\sym in {23/{n+5}/bar/F,42/{n+4}/store/S,61/{n+3}/store/S,80/{n+2}/bar/F,99/{n+1}/bar/F,118/{n}/store/S}{
 \draw[\state] (\x,2) rectangle +(10,7);
 \node at (\x+5,5.5) {\textsf{\sym}};
 \node[above] at (\x+5,9) {$I_{\lab}$};
}
\node at (71,20) {Hypothetical labels};
\node at (12,5) {$\cdots$};
\draw[store] (21,-14) rectangle +(7,4);
\node at (24.5,-12) {\textsf{S}};
\node[anchor=west] at (30,-12) {$I_k$ with $U(k)\uparrow$};
\draw[bar] (83,-14) rectangle +(7,4);
\node at (86.5,-12) {\textsf{F}};
\node[anchor=west] at (92,-12) {$I_k$ with $U(k)\downarrow$};
\end{tikzpicture}


==> figures/ring.tex <==
\begin{tikzpicture}[x=1mm,y=1mm,font=\footnotesize,
 lane/.style={draw=black!75,fill=black!8,line width=.4pt,rounded corners=1pt,minimum width=64mm,minimum height=9mm,align=center},
 qlane/.style={draw=rxaccent,fill=rxaccent!20,line width=.65pt,rounded corners=1pt,minimum width=64mm,minimum height=9mm,align=center},
 gate/.style={draw=black!75,fill=white,line width=.5pt,minimum width=22mm,minimum height=9mm,align=center},
 arr/.style={-{Stealth[length=2mm]},black!75,line width=.5pt}]
\node[lane] (r1) at (0,28) {R1: structural clock lane\\initialized hierarchy; addresses and ages};
\node[qlane] (q) at (0,14) {Quantum slots\\concatenated code; ports to the neighbouring sites};
\node[lane] (r2) at (0,0) {R2: selector lane\\noise factories; simulates the selected input};
\node[gate] (e) at (58,7) {Reset unless\\R2 symbol live};
\draw[arr] (r1.south) -- node[right,align=left]{gate schedule} (q.north);
\draw[arr] (r2.east) -| node[pos=.3,below]{read} (e.south);
\draw[arr] (e.north) |- node[pos=.75,above]{erase} (q.east);
\end{tikzpicture}

